Managing complexity for integrated fusion reactor design using a differentiable graph-based MDAO framework: PROCESS as a case study

Integrated design of nuclear fusion reactors requires combining an increasingly large number of models from different disciplines self-consistently, with model selection and parametrisation changing between design studies. Manual definition of execution order and solvers for cyclic dependencies is error-prone, inefficient, and inflexible. We propose to use a generic graph-based coordination and execution core that enables automated execution order, cycle detection, and solver architecture specification for any set of models or parametrisation. To this end, a computational dependency graph of purely functional models is extended by a conditional node and nesting edges, treating solvers and optimisers in the same way. A minimal set of graph operations then allows for fine-tuned control on feedback resolution, making both optimiser and solver architectures easily reconfigurable. Existing monolithic multidisciplinary design analysis and optimisation (MDAO) architectures can be recovered by sequentially applying these operations. The cottax package implements this extended dependency graph, graph operations, executability checks, and a JAX-based execution layer. This execution layer eliminates runtime overhead and provides native gradient computation through the whole graph. As a proof of principle, cottax is then applied to the PROCESS systems code. Graph sequencing shows that for PROCESS only three small coupled components need to be solved every optimiser iteration. Monolithic MDAO architectures are then assigned to seven different PROCESS configurations, demonstrating the ease of (re)configuring its architecture. Compared to PROCESS, the sequencing and execution back-end together yield a two to three orders of magnitude reduction in model runtime during optimisation. cottax is currently being considered as the basis for developing an integrated stellarator MDAO framework.

==> figures/intro_disc_vs_fid/intro_disc_vs_fid.tex <==

\def\idunum{0.039656}%
\def\idu{\idunum mm}%
\def\idbbx{380}%
\def\idbbX{3325}%
\def\idbby{20}%
\def\idbbY{1480}%

\def\idfont{\fontsize{7}{7.6}\selectfont}%
\def\idfocus{\fontsize{8}{8.8}\selectfont}%
\def\idaxisfont{\fontsize{9}{10.5}\selectfont}%

\definecolor{c_id_process}{RGB}{228,172,153}%
\definecolor{c_id_fpp}{RGB}{242,218,203}%
\definecolor{c_id_halo}{RGB}{239,230,220}%
\definecolor{c_id_single}{RGB}{240,203,170}%
\definecolor{c_id_plasma}{RGB}{240,223,180}%
\definecolor{c_id_coil}{RGB}{230,200,138}%
\definecolor{c_id_neutronics}{RGB}{198,217,234}%
\definecolor{c_id_detailed}{RGB}{188,216,207}%
\definecolor{c_id_edge}{RGB}{168,132,42}%
\definecolor{c_id_ink}{RGB}{61,51,48}%

\def\idaxisw{0.7pt}%
\def\idedgew{0.9pt}%
\def\idarroww{1.8pt}%
\def\idlabelgap{45}%
\def\idrx{275}%
\def\idry{136}%

\begin{tikzpicture}[
    x=\idu, y=-\idu,                 %
    font=\idfont, text=c_id_ink,
    blob/.style   = {ellipse, align=center, inner sep=0pt, draw=none},
    axis/.style   = {c_id_ink, line width=\idaxisw,
                     -{Stealth[length=4pt, width=3pt]}},
    growth/.style = {c_id_ink, line width=\idarroww,
                     -{Stealth[length=6.5pt, width=5.5pt]}},
]
\newcommand{\idblob}[6][]{%
  \pgfmathsetmacro{\idbw}{2*#4*\idunum}%
  \pgfmathsetmacro{\idbh}{2*#5*\idunum}%
  \node[blob, minimum width=\idbw mm, minimum height=\idbh mm, #1]
       at (#2,#3) {#6};}

\draw[axis] (502,1340) -- (502,40);      %
\draw[axis] (502,1340) -- (3305,1340);   %

\idblob[fill=c_id_halo, draw=c_id_edge, line width=\idedgew,
        dash pattern=on 0.8mm off 0.55mm]{2051}{374}{569}{334}{}

\pgfmathsetmacro{\idimgw}{800*\idunum}
\node[anchor=center, inner sep=0pt] at (2051,349.5)
     {\includegraphics[width=\idimgw mm]{intro_disc_vs_fid/wendelstein_cropped}};

\node[align=center, font=\idfocus] at (2065,380.5) {Stellarator\\MDAO};

\idblob[fill=c_id_process]{819}{282.5}{\idrx}{\idry}{Stellarator\\PROCESS}
\idblob[fill=c_id_fpp]{810}{784.5}{\idrx}{\idry}{Analytic\\plant sizing}

\idblob[fill=c_id_plasma]{1246}{1167}{\idrx}{\idry}{Plasma\\optimisation}
\idblob[fill=c_id_single]{1705.5}{880}{\idrx}{\idry}{Single stage\\optimisation}
\idblob[fill=c_id_coil]{1720}{1174}{\idrx}{\idry}{Coil\\optimisation}
\idblob[fill=c_id_neutronics]{2310}{1164}{\idrx}{\idry}{3D\\neutronics\\analysis}
\idblob[fill=c_id_detailed]{2995}{1164}{\idrx}{\idry}{Detailed\\analyses}

\draw[growth] (689,1212) -- (1830,560);

\node[font=\idaxisfont, rotate=-90, anchor=north, inner sep=0pt]
     at ({502-\idlabelgap},690) {Nr. of disciplines};
\node[font=\idaxisfont, anchor=north, inner sep=0pt]
     at (1903.5,{1340+\idlabelgap}) {Fidelity};

\pgfresetboundingbox
\useasboundingbox (\idbbx,\idbby) rectangle (\idbbX,\idbbY);

\end{tikzpicture}%


==> figures/listing/jaxpr_acyclic.tex <==
\begin{minipage}[t]{0.44\textwidth}
\centering\textbf{Ordered by hand}
\begin{lstlisting}[language=Python,basicstyle=\ttfamily\fontsize{7pt}{8.2pt}\selectfont,aboveskip=0.3\baselineskip]
def square(x):
    return x**2

def offset(x, a):
    return a + x

def disc1(b, y2):
    return b - 0.2 * y2

def constraint(y1):
    return 3.16 - y1

def penalty(g):
    return jnp.maximum(g, 0.0)**2

def damping(h, y2):
    return h * jnp.exp(-y2)

def objective(a, y1, c):
    return a + y1 + c

def run_manual(x, y2):
    a = square(x)
    b = offset(x, a)
    y1 = disc1(b, y2)
    g = constraint(y1)
    h = penalty(g)
    c = damping(h, y2)
    f = objective(a, y1, c)
    return f, g
\end{lstlisting}
\end{minipage}\hfill
\begin{minipage}[t]{0.52\textwidth}
\centering\textbf{Declared, sorted by the graph}
\begin{lstlisting}[language=Python,basicstyle=\ttfamily\fontsize{7pt}{8.2pt}\selectfont,aboveskip=0.3\baselineskip]
# Each function, named by what it writes;
# its parameters already name what it reads.
# Declared in the reverse of their run order.
model = flat.declare(
    flat.function(objective, 'f'),
    flat.function(damping, 'c'),
    flat.function(penalty, 'h'),
    flat.function(constraint, 'g'),
    flat.function(disc1, 'y1'),
    flat.function(offset, 'b'),
    flat.function(square, 'a'),
)

def run_cottax(x, y2):
    out = flat.run(model, {Inputs: dict(x=x, y2=y2)})
    return out['f'], out['g']
\end{lstlisting}
\end{minipage}
\begin{lstlisting}[basicstyle=\ttfamily\fontsize{7pt}{8.2pt}\selectfont]
# Traced from types, not values: a scalar float64 each.
x = y2 = jax.ShapeDtypeStruct((), jnp.float64)
jaxpr_manual = jax.make_jaxpr(run_manual)(x, y2)
jaxpr_cottax = jax.make_jaxpr(run_cottax)(x, y2)
assert str(jaxpr_manual) == str(jaxpr_cottax)
\end{lstlisting}
\begin{lstlisting}[basicstyle=\ttfamily\fontsize{7pt}{8.2pt}\selectfont,title={\ttfamily print(jaxpr\_cottax)}]
{ lambda ; a:f64[] b:f64[]. let
    c:f64[] = integer_pow[y=2] a
    d:f64[] = add c a
    e:f64[] = mul 0.2:f64[] b
    f:f64[] = sub d e
    g:f64[] = sub 3.16:f64[] f
    h:f64[] = max g 0.0:f64[]
    i:f64[] = integer_pow[y=2] h
    j:f64[] = neg b
    k:f64[] = exp j
    l:f64[] = mul i k
    m:f64[] = add c f
    n:f64[] = add m l
  in (n, g) }
\end{lstlisting}


==> figures/listing/sellar_architectures.tex <==
\begin{lstlisting}[language=Python]
from cottax.assemblies.jax import (
    SLSQP, Newton, Picard, Start)

drivers = SLSQP(), Picard(), Newton()

# (a) under MDF, from a dict
start = dict(z_1=5., z_2=2., x=1., y_1=1., y_2=1.,
             f=None, g=None)
mdf = model_a + flat.mdf(opt_a) + flat.drive(*drivers)
out = flat.run(mdf, read_from={Start: start})
start = out.into(start)

# (b) under SAND, from and into its own structure
state = State(Design(5., 2., 1.), Coupling(1., 1.),
              Metrics(f=None, g=None))
sand = model_b + absolute.sand(opt_b) + absolute.drive(*drivers)
out = absolute.run(sand, read_from={Start: state})
state = out.into(state)

print(f"f = {start['f']:.4f} (a), {state.metrics.f:.4f} (b)")
\end{lstlisting}
\begin{lstlisting}
f = 3.1834 (a), 3.1834 (b)
\end{lstlisting}


==> figures/listing/sellar_three_listing.tex <==
\begin{minipage}[t]{0.48\textwidth}
\subcaption{Decorated functions in flat namespace}\label{fig:interfaces_sellar_decorated}
\begin{lstlisting}[language=Python,basicstyle=\ttfamily\fontsize{6.5pt}{7.6pt}\selectfont,aboveskip=0.3\baselineskip]
@flat.function('f')
def N1(x, z_2, y_1, y_2):
    return (x**2 + z_2 + y_1
            + jnp.exp(-y_2))

@flat.inequality_constraint('g')
def N2(y_1):
    return 1 - y_1 / 3.16

@flat.residual('y_1')
def R3(y_1, z_1, z_2, x, y_2):
    return (z_1**2 + z_2 + x
            - 0.2 * y_2 - y_1)

@flat.function('y_2')
def N4(z_1, z_2, y_1):
    return jnp.sqrt(y_1) + z_1 + z_2

bounds = {'z_1': (-10, 10), 'z_2': (0, 10),
          'x': (0, 10)}
opt_a = flat.optimise(
    minimise='f', design=bounds,
    subject_to=N2)

model_a = flat.declare(N1, N2, R3, N4, opt_a)
\end{lstlisting}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\textwidth}
\subcaption{Wrapped functions with data structure}\label{fig:interfaces_sellar_wrapped}
\begin{lstlisting}[language=Python,basicstyle=\ttfamily\fontsize{6.5pt}{7.6pt}\selectfont,aboveskip=0.3\baselineskip]
# External datastructure
class Design(eqx.Module):
    z_1: float
    z_2: float
    x: float

class Coupling(eqx.Module):
    y_1: float
    y_2: float

class Metrics(eqx.Module):
    f: float
    g: float

class State(eqx.Module):
    design: Design
    coupling: Coupling
    metrics: Metrics

# Wrapping the functions
n1 = absolute.function(N1, V.metrics.f, reads=(
    V.design.x, V.design.z_2, V.coupling.y_1, V.coupling.y_2))
n2 = absolute.inequality_constraint(
    N2, V.metrics.g, reads=(V.coupling.y_1,))
r3 = absolute.residual(R3, V.coupling.y_1, reads=(
    V.coupling.y_1, V.design.z_1, V.design.z_2, V.design.x,
    V.coupling.y_2))
n4 = absolute.function(N4, V.coupling.y_2, reads=(
    V.design.z_1, V.design.z_2, V.coupling.y_1))
opt_b = absolute.optimise(
    minimise=V.metrics.f,
    design={V.design.z_1: (-10, 10), V.design.z_2: (0, 10),
            V.design.x: (0, 10)}, subject_to=n2)

model_b = absolute.declare(n1, n2, r3, n4, opt_b)
\end{lstlisting}
\end{minipage}


==> figures/workflow/workflow.tex <==
\def\wffont{\fontsize{7}{8.2}\selectfont}%
\def\wfnote{\fontsize{6}{7}\selectfont}%
\definecolor{c_wf_ink}{RGB}{61,51,48}%
\definecolor{c_wf_note}{RGB}{125,113,108}%
\definecolor{c_wf_model_f}{HTML}{f8ece7}\definecolor{c_wf_model_s}{HTML}{b5583f}%
\definecolor{c_wf_data_f}{HTML}{e9f0f6}\definecolor{c_wf_data_s}{HTML}{5b83a6}%
\definecolor{c_wf_group_f}{HTML}{eae6df}\definecolor{c_wf_group_s}{HTML}{8b8173}%
\definecolor{c_wf_prob_f}{HTML}{d9d9d9}\definecolor{c_wf_prob_s}{HTML}{5e5e5e}%
\definecolor{c_wf_prob_det}{HTML}{e6e6e6}\definecolor{c_wf_prob_drv}{HTML}{e1e1e1}%
\definecolor{c_wf_check}{HTML}{96771f}%
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\wffont, >={Stealth[length=3.5pt, width=3pt]},
    every node/.style={align=center},
    box/.style={draw=c_wf_ink, line width=0.55pt, fill=white, rounded corners=2.5pt,
                inner xsep=6pt, inner ysep=3.5pt, minimum height=7mm, minimum width=1.7cm},
    model/.style={box, draw=c_wf_model_s, fill=c_wf_model_f},
    graph/.style={box, draw=c_wf_group_s, fill=c_wf_group_f},
    op/.style={box, draw=c_wf_data_s, fill=c_wf_data_f, inner xsep=3pt},
    hex/.style={draw, line width=0.55pt, signal, signal from=nowhere,
                signal to=east and west, signal pointer angle=115,
                inner xsep=7pt, inner ysep=3.5pt, minimum height=7mm, minimum width=1.7cm},
    stated/.style={hex, draw=none, fill=white},
    determined/.style={hex, draw=none, fill=c_wf_prob_det},
    driven/.style={hex, draw=c_wf_prob_s, fill=c_wf_prob_drv},
    check/.style={draw=c_wf_check, line width=0.55pt, fill=white, diamond, aspect=0.8,
                  inner sep=0.5pt},
    note/.style={font=\wfnote, text=c_wf_note, align=center, inner sep=1pt},
    flow/.style={->, draw=c_wf_ink, line width=0.6pt},
    branch/.style={->, draw=c_wf_ink, line width=0.6pt, rounded corners=4pt},
    lab/.style={font=\wfnote, text=c_wf_ink, inner sep=1.5pt},
]
\providecommand{\op}[1]{\textsc{#1}}%
\let\opname\op%
\def\see#1{{\wfnote\textcolor{c_wf_note}{#1}}}%
\def\cutedge#1{%
  \draw[c_wf_prob_s, line width=0.55pt] ($(#1.north)+(-1.75pt,0)$) -- (#1.north west) -- (#1.west) -- (#1.south west) -- ($(#1.south)+(-1.75pt,0)$);%
  \draw[c_wf_prob_s, line width=0.55pt] ($(#1.north)+(1.75pt,0)$) -- (#1.north east) -- (#1.east) -- (#1.south east) -- ($(#1.south)+(1.75pt,0)$);}%
\node[model]      (fn)   at (-0.3, 1.65)  {functions};
\node[stated]     (cond) at (-0.3, 0.6)  {conditional\\nodes\\\see{no unknowns}};
\node[determined] (prob) at (-0.3,-0.55)  {conditional\\nodes\\\see{with unknowns}};
\cutedge{cond}\cutedge{prob}%
\node[driven]     (drv)  at (-0.3,-1.7)  {conditional\\nodes\\\see{with driver}};
\node[note] (dtitle) at (-0.3, 2.2) {declared at any stage};
\node[draw=c_wf_note, dashed, line width=0.45pt, rounded corners=3pt, inner sep=5pt,
      fit=(dtitle) (fn) (cond) (prob) (drv)] (decl) {};
\def\cond#1{\see{\ref{#1}}}%
\def\condrange#1#2{\see{\ref{#1}--\ref{#2}}}%
\node[check, right=0.25cm of decl] (chk0) {valid\\graph?\\\condrange{cond:one_producer}{cond:no_nesting_loops}};
\node[graph, right=0.3cm of chk0, minimum width=0pt, inner xsep=4pt] (asm)
    {graph\\TOSCC\\\see{fig.~\ref{fig:sellar}}};
\node[check, right=0.3cm of asm]   (chk1) {functionally\\acyclic?\\\cond{cond:func_acyclic_2}};
\node[check, right=0.4cm of chk1]  (chk2) {conditions\\determined?\\\cond{cond:condition_unknowns}};
\node[check, right=0.4cm of chk2]  (chk3) {valid\\nesting?\\\cond{cond:valid_nesting}};
\node[check, right=0.4cm of chk3]  (chk4) {drivers\\assigned?\\\cond{cond:driver_assigned}};
\node[graph, right=0.3cm of chk4]  (exe)  {execute};
\node[op] (cut)  at (chk1 |- 0, 2.3) {\opname{Cut}\\\see{fig.~\ref{fig:sellar_cuts}(b)}};
\node[op] (det)  at (chk2 |- 0, 2.3) {\opname{Determine}\\\see{fig.~\ref{fig:determine}}};
\node[op] (nest) at (chk3 |- 0, 2.3) {\opname{Nest}\,$\cdot$\,\opname{Combine}\\\see{fig.~\ref{fig:nesting}}};
\node[op] (asg)  at (chk4 |- 0, 2.3) {\opname{Assign}\\\see{fig.~\ref{fig:sellar_cuts}(d)}};
\draw[flow] (decl.east |- chk0) -- (chk0.west);
\draw[flow] (chk0) -- node[lab, above, pos=0.5] {yes} (asm);
\draw[flow] (asm)  -- (chk1);
\draw[flow] (chk1) -- node[lab, above, pos=0.5] {yes} (chk2);
\draw[flow] (chk2) -- node[lab, above, pos=0.5] {yes} (chk3);
\draw[flow] (chk3) -- node[lab, above, pos=0.5] {yes} (chk4);
\draw[flow] (chk4) -- node[lab, above, pos=0.5] {yes} (exe);
\foreach \c/\o in {chk1/cut, chk2/det, chk3/nest, chk4/asg}
    \draw[branch] (\c.north) -- node[lab, right, pos=0.45] {no} (\o.south);
\coordinate (err) at ($(decl.south) + (0, -0.4)$);
\draw[branch, dashed, draw=c_wf_check] (chk0.south) -- node[lab, right, pos=0.3] {no} (chk0.south |- err)
    -- (err) -- (decl.south);
\coordinate (ret) at ($(asg.north) + (0, 0.45)$);
\foreach \o in {cut, det, nest} \draw[branch, -] (\o.north) -- (\o.north |- ret);
\draw[branch] (asg.north) -- (ret) -- (decl.north |- ret) -- (decl.north);
\end{tikzpicture}%

